Monte Carlo Tree Search for Classifier Chains

Multi-label classification continues to be relevant to a variety of modern tasks. Among other challenges, modern data sets are increasingly large with respect to the number of labels, and these labels may be noisy or missing in the training sets. Label-wise scores and ranking-based metrics have been popular, but optimising exact multi-label evaluation (where a predicted set of labels should match the true set exactly) is particularly relevant for many domains, e.g., in medicine; alongside some measure of confidence. This requires an estimation of joint probability across labels (a model of label dependence; conditioned on each input instance). A family of methods known as probabilistic classifier chains provides such inference. However, these existing varieties either do not scale to a large number of labels or do so by approximating joint via marginal distributions in a way that compromises the estimation of uncertainty for exact match accuracy. We overcome this issue by proposing TSCC; leveraging a Monte Carlo Tree Search methodology to enhance chain inference via an efficient balance between the exploration of label space and the exploration of promising label-set predictions. Results are promising both in terms of predictive and computational performance.

==> figures/1_cc_model.tikz <==
\begin{tikzpicture}[figtip, line width=0.4pt,
    y node/.style={fignode, fill=figOrange, minimum size=15pt},
    x node/.style={fignode, fill=figObs, minimum size=15pt},
    xe/.style={->, draw=figGrayLight, shorten >=0.5pt},
    ce/.style={->, draw=black, shorten >=0.5pt},
  ]
  \foreach \j/\px in {1/-1.65, 2/-0.55, 3/0.55, 4/1.65}
    \node[y node] (y\j) at (\px, 0) {$y_{\j}$};
  \node[x node] (x) at (0, 1.35) {$\mathbf{x}$};
  \foreach \j in {1,...,4} \draw[xe] (x) -- (y\j);
  \draw[ce] (y1) -- (y2);
  \draw[ce] (y2) -- (y3);
  \draw[ce] (y3) -- (y4);
  \draw[ce] (y1) to[bend right=30] (y3);
  \draw[ce] (y2) to[bend right=30] (y4);
  \draw[ce] (y1) to[bend right=38] (y4);
\end{tikzpicture}

==> figures/2_greedy_not_optimal.tikz <==
\begin{tikzpicture}[figtip, line width=0.4pt,
    x=1.6cm, y=0.5cm,
    def/.style={fignode, fill=white, minimum size=13pt},
    grd/.style={fignode, fill=figBlueLight, minimum size=13pt},
    opt/.style={fignode, fill=figGreenLight, minimum size=13pt},
    root/.style={fignode, fill=figObs, minimum size=15pt},
    e/.style={->, draw=figGrayLight, shorten >=0.5pt},
    eg/.style={->, draw=figBlue, line width=0.8pt, shorten >=0.5pt},
    eo/.style={->, draw=figGreen, line width=0.8pt, shorten >=0.5pt},
    pr/.style={font=\scriptsize, text=figGray, inner sep=1.2pt},
    jt/.style={font=\scriptsize, text=figGray},
  ]
  % level titles
  \foreach \j in {1,2,3} \node[font=\small, text=figGray] at (\j, 5.0) {$y_{\j}$};
  \node[font=\small, text=figGray] at (3.6, 5.0) {$p(\mathbf{y}\,|\,\mathbf{x})$};
  % nodes (upper child = 1, lower child = 0)
  \node[root] (r) at (0, 0) {$\mathbf{x}$};
  \node[grd] (a1) at (1,  2.2) {1};
  \node[opt] (a0) at (1, -2.2) {0};
  \node[def] (b11) at (2,  3.3) {1};
  \node[grd] (b10) at (2,  1.1) {0};
  \node[opt] (b01) at (2, -1.1) {1};
  \node[def] (b00) at (2, -3.3) {0};
  \node[def] (c111) at (3,  3.85) {1};
  \node[def] (c110) at (3,  2.75) {0};
  \node[grd] (c101) at (3,  1.65) {1};
  \node[def] (c100) at (3,  0.55) {0};
  \node[def] (c011) at (3, -0.55) {1};
  \node[opt] (c010) at (3, -1.65) {0};
  \node[def] (c001) at (3, -2.75) {1};
  \node[def] (c000) at (3, -3.85) {0};
  % edges with conditional probabilities p(y_j | x, y_<j)
  \draw[eg] (r) -- node[pr, above left, pos=.42] {0.6} (a1);
  \draw[eo] (r) -- node[pr, below left, pos=.42] {0.4} (a0);
  \draw[e]  (a1) -- node[pr, above, pos=.45] {0.3} (b11);
  \draw[eg] (a1) -- node[pr, below, pos=.45] {0.7} (b10);
  \draw[eo] (a0) -- node[pr, above, pos=.45] {0.8} (b01);
  \draw[e]  (a0) -- node[pr, below, pos=.45] {0.2} (b00);
  \draw[e]  (b11) -- node[pr, above] {0.5} (c111);
  \draw[e]  (b11) -- node[pr, below] {0.5} (c110);
  \draw[eg] (b10) -- node[pr, above] {0.6} (c101);
  \draw[e]  (b10) -- node[pr, below] {0.4} (c100);
  \draw[e]  (b01) -- node[pr, above] {0.1} (c011);
  \draw[eo] (b01) -- node[pr, below] {0.9} (c010);
  \draw[e]  (b00) -- node[pr, above] {0.5} (c001);
  \draw[e]  (b00) -- node[pr, below] {0.5} (c000);
  % joint probabilities p(y | x) at the leaves
  \foreach \n/\v in {c111/0.090, c110/0.090, c100/0.168, c011/0.032, c001/0.040, c000/0.040}
    \node[jt] at (3.6, 0 |- \n) {\v};
  \node[font=\scriptsize\bfseries, text=figBlue]       at (3.6, 0 |- c101) {0.252};
  \node[font=\scriptsize\bfseries, text=figGreen]       at (3.6, 0 |- c010) {0.288};
  \draw[figGrayLight, dashed, rounded corners=4pt] (3.3, -4.45) rectangle (3.9, 4.45);
\end{tikzpicture}

